Instruments of RT-2 Experiment onboard CORONAS-PHOTON and their test and evaluation II: RT-2/CZT payload

Cadmium Zinc Telluride (CZT) detectors are high sensitivity and high resolution devices for hard X-ray imaging and spectroscopic studies. The new series of CZT detector modules (OMS40G256) manufactured by Orbotech Medical Solutions (OMS), Israel, are used in the RT-2/CZT payload onboard the CORONAS-PHOTON satellite. The CZT detectors, sensitive in the energy range of 20 keV to 150 keV, are used to image solar flares in hard X-rays. Since these modules are essentially manufactured for commercial applications, we have carried out a series of comprehensive tests on these modules so that they can be confidently used in space-borne systems. These tests lead us to select the best three pieces of the 'Gold' modules for the RT-2/CZT payload. This paper presents the characterization of CZT modules and the criteria followed for selecting the ones for the RT-2/CZT payload. The RT-2/CZT payload carries, along with three CZT modules, a high spatial resolution CMOS detector for high resolution imaging of transient X-ray events. Therefore, we discuss the characterization of the CMOS detector as well.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

